Minimizing Congestion for Balanced Dominators

A primary challenge in metagenomics is reconstructing individual microbial genomes from the mixture of short fragments created by sequencing. Recent work leverages the sparsity of the assembly graph to find $r$-dominating sets which enable rapid approximate queries through a dominator-centric graph partition. In this paper, we consider two problems related to reducing uncertainty and improving scalability in this setting. First, we observe that nodes with multiple closest dominators necessitate arbitrary tie-breaking in the existing pipeline. As such, we propose finding $\textit{sparse}$ dominating sets which minimize this effect via a new $\textit{congestion}$ parameter. We prove minimizing congestion is NP-hard, and give an $\mathcal{O}(\sqrt{\Delta^r})$ approximation algorithm, where $\Delta$ is the max degree. To improve scalability, the graph should be partitioned into uniformly sized pieces, subject to placing vertices with a closest dominator. This leads to $\textit{balanced neighborhood partitioning}$: given an $r$-dominating set, find a partition into connected subgraphs with optimal uniformity so that each vertex is co-assigned with some closest dominator. Using variance of piece sizes to measure uniformity, we show this problem is NP-hard iff $r$ is greater than $1$. We design and analyze several algorithms, including a polynomial-time approach which is exact when $r=1$ (and heuristic otherwise). We complement our theoretical results with computational experiments on a corpus of real-world networks showing sparse dominating sets lead to more balanced neighborhood partitionings. Further, on the metagenome $\textsf{HuSB1}$, our approach maintains high query containment and similarity while reducing piece size variance.

==> figures/cong_example.tex <==
\begin{figure*}[ht]
    \centering

    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg, main}

    \tikzstyle{bigblacknode} = [circle, fill=gray, text=white, draw, thick, scale=1, minimum size=0.6cm, inner sep=1.5pt]
    \tikzstyle{bigwhitenode} = [circle, fill=white, text=black, draw, thick, scale=1, minimum size=0.6cm, inner sep=1.5pt]

    \tikzstyle{blacknode} = [circle, fill=gray, draw, thick, scale=1, minimum size=0.2cm, inner sep=1.5pt]
    \tikzstyle{whitenode} = [circle, fill=white, draw, thick, scale=1, minimum size=0.2cm, inner sep=1.5pt]

    \tikzstyle{hugewhitenode} = [circle, fill=white, text=black, draw, thick, scale=1, minimum size=1.5cm, inner sep=1.5pt, font=\large]

    \begin{minipage}[m]{.30\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            % vertices
            \node[bigblacknode] (x1) at (0, 0) {\textbf{$1$}};
            \node[bigwhitenode] (x2) at (1, 0.6) {$2$};
            \node[bigwhitenode] (x3) at (1, -0.6) {$2$};
            \node[bigblacknode] (x4) at (2, 0) {\textbf{$1$}};
            \node[bigwhitenode] (x5) at (3, 0.6) {$1$};
            \node[bigwhitenode] (x6) at (3, -0.6) {$1$};

            % edges
            \draw (x1) -- (x2);
            \draw (x1) -- (x3);
            \draw (x2) -- (x3);
            \draw (x2) -- (x4);
            \draw (x3) -- (x4);
            \draw (x4) -- (x5);
            \draw (x4) -- (x6);
        \end{tikzpicture}
    \end{minipage}
%
    \begin{minipage}[m]{.30\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            % vertices
            \node[bigblacknode] (x1) at (0, 0) {\textbf{$1$}};
            \node[bigwhitenode] (x2) at (1, 0.6) {$1$};
            \node[bigwhitenode] (x3) at (1, -0.6) {$1$};
            \node[bigwhitenode] (x4) at (2, 0) {$2$};
            \node[bigblacknode] (x5) at (3, 0.6) {\textbf{$1$}};
            \node[bigblacknode] (x6) at (3, -0.6) {\textbf{$1$}};

            % edges
            \draw (x1) -- (x2);
            \draw (x1) -- (x3);
            \draw (x2) -- (x3);
            \draw (x2) -- (x4);
            \draw (x3) -- (x4);
            \draw (x4) -- (x5);
            \draw (x4) -- (x6);
        \end{tikzpicture}
    \end{minipage}
%
    \begin{minipage}[m]{.36\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            % vertices
            \node[blacknode] (v) at (0, 0) [label=v] {};
            \node[whitenode] (u) at (3, 0) [label=u] {};
            \node[hugewhitenode] (k) at (1.5, 0) {$K_\ell$};
            \node[blacknode] (y0) at (4, 0.8) {};
            \node[blacknode] (y1) at (4, 0.5) {};
            \node[blacknode] (y2) at (4, 0.2) {};
            \node[blacknode] (y3) at (4, -0.8) {};

            % edges (background)
            \begin{pgfonlayer}{bg}
                \draw (u) -- (y0);
                \draw (u) -- (y1);
                \draw (u) -- (y2);
                \draw (u) -- (y3);
                \draw (v) -- (k) -- (u);
                \draw (v) -- (1.5,0.7) -- (u);
                \draw (v) -- (1.5,-0.7) -- (u);
                \draw[dotted] (4,-0.7) -- (4,0.1);

                \draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (4.2,-0.8) -- (4.2, 0.8) node[midway,xshift=10pt]{$\ell$};
            \end{pgfonlayer}
        \end{tikzpicture}
    \end{minipage}
%
    \caption{Examples of the difference between solutions to \PrbMDS and \PrbMCDSShort. Dominators are shaded in gray, and vertices are labelled with their congestion. A minimum dominating set (left, size $2$) has average congestion $8/6$, whereas a size $3$ dominating set (center) achieves average congestion $7/6$. At right, the dominating set $\{v,u\}$ has minimum size, but the set shaded in gray has lower congestion. As $\ell$ grows, the size of this dominating set can be arbitrarily large.}
    \label{fig:sparse-domset}
\end{figure*}


==> figures/flow_conversion.tex <==
\noindent\begin{minipage}{\linewidth}
    \vspace*{1em}

    \definecolor{color1}{RGB}{99,110,250}
    \centering
    \makebox[\linewidth]{
        \begin{tikzpicture}

            \tikzstyle{lnode} = [circle, fill=white, draw, thick, scale=1, minimum size=0.2cm, inner sep=1.5pt]

            \tikzstyle{directed} = [color=black, arrows=- triangle 45]

            % vertices
            \node[lnode] (a1) at (0, 1.5) [label=left:$\alpha$] {};
            \node[lnode] (b1) at (6, 1.5) [label=right:$\beta$] {};
            \node[lnode] (x1) at (2, 0.5) {};
            \node[lnode] (x2) at (2, 1.5) {};
            \node[lnode] (x3) at (2, 2.5) {};
            \node[lnode] (y1) at (4, 0.5) {};
            \node[lnode] (y2) at (4, 1) {};
            \node[lnode] (y3) at (4, 2) {};
            \node[lnode] (y4) at (4, 2.5) {};

            % edges
            \draw[directed] (a1) [label=$1$] to [out=-60,in=180] node[xshift=4pt, yshift=4pt, midway] {$1$} (x1);
            \draw[directed] (a1) [label=$1$] to [out=-80,in=210] node[xshift=-4pt, yshift=-4pt, midway] {$3$} (x1);

            \draw[directed] (a1) [label=$1$] to [out=80,in=160] node[xshift=-10pt, yshift=0pt, midway] {$1$} (x3);
            \draw[directed] (a1) [label=$1$] to [out=50,in=180] node[xshift=-8pt, yshift=0pt, midway] {$3$} (x3);
            \draw[directed] (a1) [label=$1$] to [out=25,in=210] node[xshift=-6pt, yshift=2pt, midway] {$5$} (x3);

            \draw[directed] (a1) [label=$1$] to [out=10,in=170] node[xshift=10pt,yshift=4pt,midway] {$1$} (x2);
            \draw[directed] (a1) [label=$1$] to [out=-10,in=190] node[xshift=10pt, yshift=-4pt, midway] {$3$} (x2);

            \draw[directed, color1, line width=1.2pt] (x1) -- (y1);
            \draw[directed, color1, line width=1.2pt] (x1) -- (y2);
            \draw[directed, color1, line width=1.2pt] (x2) -- (y2);
            \draw[directed, color1, line width=1.2pt] (x2) -- (y3);
            \draw[directed, color1, line width=1.2pt] (x3) -- (y2);
            \draw[directed, color1, line width=1.2pt] (x3) -- (y3);
            \draw[directed, color1, line width=1.2pt] (x3) -- (y4);
            \draw[directed] (y1) -- (b1);
            \draw[directed] (y2) -- (b1);
            \draw[directed] (y3) -- (b1);
            \draw[directed] (y4) -- (b1);

            \draw[dashed, rounded corners=1ex] (1.5, 0) rectangle (2.2, 2.8);
            \draw[dashed, rounded corners=1ex] (3.4, 0) rectangle (4.2, 2.8);
            \node[align=left, anchor=west] at (2.2, 2.8) {$A$};
            \node[align=left, anchor=west] at (4.2, 2.8) {$T$};
            \node[align=center, anchor=center] at (2.8, 0.2) {$R$};
        \end{tikzpicture}
    }
    \captionsetup{hypcap=false}
    \captionof{figure}{%
    Transformation of \PrbSBAShort into a flow problem.
    The binary relation $R$ between agents $A$ and tasks $T$ is shown as blue edges.
    Every edge has unit capacity; non-zero edge costs are shown as numbers.}
    \label{fig:flow-conversion}
    \vspace*{1em}
\end{minipage}


==> figures/nbr_hardness.tex <==
\begin{figure*}[ht]
    \centering

    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg, main}

    \tikzstyle{bigblacknode} = [circle, fill=gray, text=white, draw, thick, scale=1, minimum size=0.6cm, inner sep=1.5pt]
    \tikzstyle{bigwhitenode} = [circle, fill=white, text=black, draw, thick, scale=1, minimum size=0.6cm, inner sep=1.5pt]

    \tikzstyle{blacknode} = [circle, fill=gray, draw, thick, scale=1, minimum size=0.2cm, inner sep=1.5pt]
    \tikzstyle{whitenode} = [circle, fill=white, draw, thick, scale=1, minimum size=0.2cm, inner sep=1.5pt]

    \definecolor{color1}{RGB}{99,110,250}
    \definecolor{color4}{RGB}{177,183,253}
    \definecolor{color2}{RGB}{239,85,59}
    \definecolor{color5}{RGB}{247,170,157}
    \definecolor{color3}{RGB}{0,204,150}
    \definecolor{color6}{RGB}{0,230,203}

    \begin{minipage}{0.48\textwidth}
        \begin{tikzpicture}
            % vertices
            \begin{scope}[every node/.style=bigwhitenode]
                \node[fill=color4] (c1) at (1.5, 2) {$C_1$};
                \node[fill=color6] (c2) at (3.5, 2) {$C_2$};
                \node[fill=color5] (c3) at (5.5, 2) {$C_3$};

                \node[fill=color4] (x1) at (1, 0) {$x_1$};
                \node[fill=color5] (x2) at (2, 0) {$x_2$};
                \node[fill=color5] (x3) at (3, 0) {$x_3$};
                \node[fill=color5] (x4) at (4, 0) {$x_4$};
                \node[fill=color4] (x5) at (5, 0) {$x_5$};
                \node[fill=color4] (x6) at (6, 0) {$x_6$};
            \end{scope}

            \node[bigblacknode, fill=color1] (u1) at (1.5, 3) {\textbf{$u_1$}};
            \node[bigblacknode, fill=color2] (u2) at (3.5, 3) {\textbf{$u_2$}};
            \node[bigblacknode, fill=color3] (u3) at (5.5, 3) {\textbf{$u_3$}};

            \node[whitenode, fill=color6] (z1) at (5.2, 4) {};
            \node[whitenode, fill=color6] (z2) at (5.5, 4) {};
            \node[whitenode, fill=color6] (z3) at (5.8, 4) {};

            % edges
            \begin{pgfonlayer}{bg}
                \foreach \i in {1,...,3} {
                    \foreach \j in {1,...,3} { \draw (u\i) -- (c\j); }
                    \draw (u3) -- (z\i);
                }
                \draw (c1) -- (x1);
                \draw (c1) -- (x5);
                \draw (c1) -- (x6);
                \draw (c2) -- (x1);
                \draw (c2) -- (x2);
                \draw (c2) -- (x3);
                \draw (c3) -- (x2);
                \draw (c3) -- (x3);
                \draw (c3) -- (x4);
            \end{pgfonlayer}

            % decorations
            \draw[dashed, rounded corners=1ex] (0.5, -0.5) rectangle (6.5, 0.5);
            \draw[dashed, rounded corners=1ex] (1, 1.6) rectangle (6, 2.4);
            \draw[dashed, rounded corners=1ex] (1, 2.6) rectangle (6, 3.4);

            % text
            \node[align=right, anchor=east] at (8.2, 3) {landmarks};
            \node[align=left, anchor=west] at (6, 3.2) {$L$};
            \node[align=left, anchor=west] at (6, 2.2) {$\mathcal{C}$};
            \node[align=left, anchor=west] at (6.5, 0.2) {$X$};
            \node[align=right, anchor=east] at (8.2, 2) {$3$-sets};
            \node[align=right, anchor=east] at (8.2, 0) {elements};
        \end{tikzpicture}

        \captionof{figure}{Reduction from \PrbXTC to \PrbBNPShort,
        showing an example: $C_1=\{x_1,x_5,x_6\}, C_2=\{x_1,x_2,x_3\}, C_3=\{x_2,x_3,x_4\}$ with
        solution $\{C_1,C_3\}$.
        Landmarks are a $2$-dominating set.}
        \label{fig:nbr-hardness-1}
    \end{minipage}
    \hfill
    %
    \begin{minipage}{0.48\textwidth}
        \begin{tikzpicture}
            % vertices
            \node[bigblacknode, fill=color1] (u1) at (2.2, 3) {\textbf{$u_1$}};
            \node[bigblacknode, fill=color2] (u2) at (5.4, 3) {\textbf{$u_2$}};

            \begin{scope}[every node/.style=bigwhitenode]
                \node[fill=color4] (x1t) at (1, 2) {$x_1$};
                \node[fill=color5] (x1f) at (1.8, 2) {$\overline{x}_1$};
                \node[fill=color5] (x2t) at (2.6, 2) {$x_2$};
                \node[fill=color4] (x2f) at (3.4, 2) {$\overline{x}_2$};
                \node[fill=color4] (x3t) at (4.2, 2) {$x_3$};
                \node[fill=color5] (x3f) at (5.0, 2) {$\overline{x}_3$};
                \node[fill=color5] (x4t) at (5.8, 2) {$x_4$};
                \node[fill=color4] (x4f) at (6.6, 2) {$\overline{x}_4$};

                \node[fill=color4] (y1) at (5.5, 0.5) {$y_1$};
                \node[fill=color4] (y2) at (6.4, 0.5) {$y_2$};
                \node[fill=color4] (y3) at (7.3, 0.5) {$y_3$};
                \node[fill=color4] (y4) at (8.2, 0.5) {$y_4$};

                \node[fill=color4] (c1) at (1, 0.5) {$\phi_1$};
                \node[fill=color4] (c2) at (1.9, 0.5) {$\phi_2$};
                \node[fill=color4] (c3) at (2.8, 0.5) {$\phi_3$};
            \end{scope}

            \begin{scope}[every node/.style=whitenode]
                \node[fill=color4] (zc11) at ([shift={(-0.3, -0.8)}] c1) {};
                \node[fill=color4] (zc12) at ([shift={(   0, -0.8)}] c1) {};
                \node[fill=color4] (zc13) at ([shift={( 0.3, -0.8)}] c1) {};
                \node[fill=color4] (zc21) at ([shift={(-0.3, -0.8)}] c2) {};
                \node[fill=color4] (zc22) at ([shift={(   0, -0.8)}] c2) {};
                \node[fill=color4] (zc23) at ([shift={( 0.3, -0.8)}] c2) {};
                \node[fill=color4] (zc31) at ([shift={(-0.3, -0.8)}] c3) {};
                \node[fill=color4] (zc32) at ([shift={(   0, -0.8)}] c3) {};
                \node[fill=color4] (zc33) at ([shift={( 0.3, -0.8)}] c3) {};

                \node[fill=color4] (zy11) at ([shift={(-0.3, -0.8)}] y1) {};
                \node[fill=color4] (zy12) at ([shift={(   0, -0.8)}] y1) {};
                \node[fill=color4] (zy13) at ([shift={( 0.3, -0.8)}] y1) {};
                \node[fill=color4] (zy21) at ([shift={(-0.3, -0.8)}] y2) {};
                \node[fill=color4] (zy22) at ([shift={(   0, -0.8)}] y2) {};
                \node[fill=color4] (zy23) at ([shift={( 0.3, -0.8)}] y2) {};
                \node[fill=color4] (zy31) at ([shift={(-0.3, -0.8)}] y3) {};
                \node[fill=color4] (zy32) at ([shift={(   0, -0.8)}] y3) {};
                \node[fill=color4] (zy33) at ([shift={( 0.3, -0.8)}] y3) {};
                \node[fill=color4] (zy41) at ([shift={(-0.3, -0.8)}] y4) {};
                \node[fill=color4] (zy42) at ([shift={(   0, -0.8)}] y4) {};
                \node[fill=color4] (zy43) at ([shift={( 0.3, -0.8)}] y4) {};

                \node[fill=color5] (zu1) at (4.3,4) {};
                \node[fill=color5] (zu2) at (4.6,4) {};
                \node[fill=color5] (zu3) at (4.9,4) {};
                \node[fill=color5] (zux) at (6.5,4) {};
            \end{scope}

            \begin{pgfonlayer}{bg}
            \foreach \i in {1,...,4} {
                \draw (u1) -- (x\i t.north);
                \draw (u1) -- (x\i f.north);
                \draw (u2) -- (x\i t.north);
                \draw (u2) -- (x\i f.north);
                \draw (y\i.north) -- (x\i t.south);
                \draw (y\i.north) -- (x\i f.south);
            }
            \draw (c1.north) -- (x1t.south);
            \draw (c1.north) -- (x3f.south);
            \draw (c1.north) -- (x4f.south);
            \draw (c2.north) -- (x1f.south);
            \draw (c2.north) -- (x2t.south);
            \draw (c2.north) -- (x4f.south);
            \draw (c3.north) -- (x2t.south);
            \draw (c3.north) -- (x3t.south);
            \draw (c3.north) -- (x4t.south);

            \foreach \i in {1,...,3} {
                \foreach \j in {1,...,3} { \draw (c\j) -- (zc\j\i);}
                \foreach \j in {1,...,4} { \draw (y\j) -- (zy\j\i);}
            }

            \draw[densely dotted] (5.2,4) -- (6.2,4);
            \draw (u2) -- (zu1);
            \draw (u2) -- (zu2);
            \draw (u2) -- (zu3);
            \draw (u2) -- (zux);
            \end{pgfonlayer}

            % decorations
            \draw[dashed, rounded corners=1ex] (0.6, 0.1) rectangle (3.2, 0.9);
            \draw[dashed, rounded corners=1ex] (5.1, 0.1) rectangle (8.6, 0.9);
            \draw[dashed, rounded corners=1ex] (0.6, 1.6) rectangle (7, 2.4);
            \draw[dashed, rounded corners=1ex] (1.6, 2.6) rectangle (6, 3.4);

            % text
            \node[align=right, anchor=east] at (9,2) {literals};
            \node[align=left, anchor=west] at (7,2.2) {$X$};
            \node[align=right, anchor=east] at (9,3) {landmarks};
            \node[align=left, anchor=west] at (6,3.2) {$L$};
            \node[align=left, anchor=west] at (3.2,0.4) {clauses};
            \node[align=left, anchor=west] at (3.2,0.7) {$\Phi$};
            \node[align=right, anchor=east] at (9,1.3) {variables};
            \node[align=left, anchor=west] at (8.6,0.7) {$Y$};
            \node[align=left, anchor=west] at (3.2,-0.2) {
                \footnotesize\shortstack[l]{$n$-$1$=$3$ leaves\vspace*{-0.2em}\\for each $\phi,y$}
            };
            \node[align=right, anchor=east] at (9.1,4) {
                \footnotesize\shortstack[r]{$n(n+m)$\vspace*{-0.2em}\\$=28$ leaves}
            };
        \end{tikzpicture}
        \captionof{figure}{Reduction from \PrbTSATShort to \PrbBNPShort,
        showing an example with $n=4,m=3$: $\phi_1=x_1 \vee \overline{x}_3 \vee \overline{x}_4,
        \phi_2=\overline{x}_1 \vee x_2 \vee \overline{x}_4,
        \phi_3=x_2 \vee x_3 \vee x_4
        $ with solution $x_1=1,x_2=0,x_3=1,x_4=0$.
        The two landmarks ($u_1,u_2$) form a 3-dominating set.}
        \label{fig:nbr-hardness-2}
    \end{minipage}
\end{figure*}


==> figures/nbr_kernel.tex <==
\begin{figure*}[ht]
    \centering

    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg, main}

    \tikzstyle{bnode} = [circle, fill=gray, text=white, draw, thick, scale=0.8, minimum size=0.6cm, inner sep=1.5pt]
    \tikzstyle{wnode} = [circle, fill=white, text=black, draw, thick, scale=0.8, minimum size=0.6cm, inner sep=1.5pt]
    \tikzstyle{lnode} = [circle, fill=white, text=black, draw, thick, scale=0.8, minimum size=1.5cm, inner sep=1.5pt]

    \tikzstyle{directed} = [arrows=- triangle 45]

    \definecolor{color1}{RGB}{99,110,250}
    \definecolor{color4}{RGB}{177,183,253}
    \definecolor{color2}{RGB}{239,85,59}
    \definecolor{color5}{RGB}{247,170,157}
    \definecolor{color3}{RGB}{0,204,150}
    \definecolor{color6}{RGB}{0,230,203}

    \begin{minipage}[t]{.33\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            % vertices
            \node[bnode] (a) at (0, 2.5) {\textbf{$a$}};
            \node[bnode] (b) at (0, 1.5) {\textbf{$b$}};
            \node[bnode] (c) at (0, 0.5) {\textbf{$c$}};
            \node[wnode] (d) at (1, 3) {$d$};
            \node[wnode] (e) at (1, 2) {$e$};
            \node[wnode] (f) at (1, 1) {$f$};
            \node[wnode] (g) at (1, 0) {$g$};
            \node[wnode] (h) at (2, 3) {$h$};
            \node[wnode] (i) at (2, 2) {$i$};
            \node[wnode] (j) at (2, 1) {$j$};
            \node[wnode] (k) at (2, 0) {$k$};
            \node[wnode] (l) at (3, 2.5) {$l$};
            \node[wnode] (m) at (3, 1.5) {$m$};
            \node[wnode] (n) at (3, 0.5) {$n$};
            \node[wnode] (o) at (3.75, 1.5) {$o$};

            % edges
            \draw (a) -- (b);
            \draw (d) -- (e); \draw (e) -- (f); \draw (d) to [out=-60,in=60] (f);
            \draw (h) -- (i); \draw (i) -- (j); \draw (j) -- (k);
            \draw (m) -- (n);
            \draw (a) -- (d); \draw (a) -- (e);
            \draw (b) -- (e); \draw (b) -- (f);
            \draw (c) -- (f); \draw (c) -- (g);
            \draw (d) -- (h);
            \draw (e) -- (i);
            \draw (f) -- (j);
            \draw (f) -- (k);
            \draw (h) -- (l);
            \draw (i) -- (l); \draw (i) -- (m); \draw (i) to [out=-60,in=60] (k);
            \draw (j) -- (m); \draw (j) -- (n);
            \draw (k) -- (m);
            \draw (k) -- (n);
            \draw (l) -- (o);
            \draw (n) -- (o);
        \end{tikzpicture}
    \end{minipage}%
%
    \begin{minipage}[t]{.34\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            % vertices
            \node[bnode] (a) at (0, 2.5) {\textbf{$a$}};
            \node[bnode] (b) at (0, 1.5) {\textbf{$b$}};
            \node[bnode] (c) at (0, 0.5) {\textbf{$c$}};
            \node[wnode] (d) at (1, 3)           {$d$};
            \node[wnode] (e) at (1, 2)           {$e$};
            \node[wnode] (f) at (1, 1)           {$f$};
            \node[wnode] (g) at (1, 0)           {$g$};
            \node[wnode] (h) at (2, 3)           {$h$};
            \node[wnode] (i) at (2, 2)           {$i$};
            \node[wnode] (j) at (2, 1)           {$j$};
            \node[wnode] (k) at (2, 0)           {$k$};
            \node[wnode] (l) at (3, 2.5)         {$l$};
            \node[wnode] (m) at (3, 1.5)         {$m$};
            \node[wnode] (n) at (3, 0.5)         {$n$};
            \node[wnode] (o) at (3.75, 1.5)      {$o$};

            % edges
            \draw[directed] (a) -- (d); \draw[directed] (a) -- (e);
            \draw[directed] (b) -- (e); \draw[directed] (b) -- (f);
            \draw[directed] (c) -- (f); \draw[directed] (c) -- (g);
            \draw[directed] (d) -- (h);
            \draw[directed] (e) -- (i);
            \draw[directed] (f) -- (j);
            \draw[directed] (f) -- (k);
            \draw[directed] (h) -- (l);
            \draw[directed] (i) -- (l); \draw[directed] (i) -- (m);
            \draw[directed] (j) -- (m); \draw[directed] (j) -- (n);
            \draw[directed] (k) -- (m);
            \draw[directed] (k) -- (n);
            \draw[directed] (l) -- (o);
            \draw[directed] (n) -- (o);

            % decorations
            \draw[dashed, rounded corners, color=color2] (-0.3, 2.2) -- (0.3,2.2) -- (1, 2.6) -- (2.3, 2.6) -- (2.3, 3.4) -- (1, 3.4) -- (-0.3, 2.8) -- cycle;
            \draw[dashed, rounded corners, color=color2] (0.7, 1.6) -- (2.3, 1.6) -- (2.3, 2.4) -- (0.7, 2.4) -- cycle;
            \draw[dashed, rounded corners, color=color2] (0.7, 0.6) -- (1.2, 0.6) -- (1.8, -0.35) -- (2.1, -0.35) -- (3.3, 0.2) -- (3.3, 0.7) -- (2.1, 1.4) -- (0.7, 1.4) -- cycle;
            \draw[dashed, rounded corners, color=color2] (-0.3, 0.3) -- (0.7, -0.35) -- (1.3, -0.35) -- (1.3, 0.35) -- (0.7, 0.35) -- (0.2, 0.85) -- (-0.3, 0.85) -- cycle;
        \end{tikzpicture}
    \end{minipage}%
%
    \begin{minipage}[t]{.33\linewidth}
        \vspace{0pt}
        \centering
        \begin{tikzpicture}
            % bags
            \node[lnode] (aa) at (0, 2.75) {};
            \node[lnode] (cc) at (0, 0.5) {};
            \node[lnode] (ee) at (1.75, 2) {};
            \node[lnode] (ff) at (1.75, 0.65) {};

            % vertices
            \node[bnode, fill=color1] (a) at (0, 3.0)     {\textbf{$a$}};
            \node[wnode, fill=color4, dashed] (d) at (-0.25, 2.6) {$d$};
            \node[wnode, fill=color4, dashed] (h) at (0.25, 2.6)  {$h$};

            \node[bnode, fill=color2] (b) at (0, 1.5) {\textbf{$b$}};

            \node[bnode, fill=color3] (c) at (-0.25, 0.5) {\textbf{$c$}};
            \node[wnode, fill=color6, dashed] (g) at (0.25, 0.5)  {$g$};

            \node[wnode, fill=color5] (e) at (1.5, 2)       {$e$};
            \node[wnode, fill=color5, dashed] (i) at (2, 2) {$i$};

            \node[wnode, fill=color6] (f) at (1.5, 0.9)         {$f$};
            \node[wnode, fill=color6, dashed] (j) at (2, 0.9)   {$j$};
            \node[wnode, fill=color6, dashed] (k) at (1.5, 0.4) {$k$};
            \node[wnode, fill=color6, dashed] (n) at (2, 0.4)   {$n$};


            \node[wnode, fill=color4] (l) at (3, 2.5) {$l$};
            \node[wnode, fill=color5] (m) at (3, 1.5) {$m$};

            \node[wnode, fill=color4] (o) at (3.75, 1.5) {$o$};

            % edges
            \begin{pgfonlayer}{bg}
                \draw[directed] (h) -- (ee);
                \draw[directed] (b) -- (ee); \draw[directed] (b) -- (ff);
                \draw[directed] (cc) -- (ff);

                \draw[directed] (a) -- (l);
                \draw[directed] (i) -- (l); \draw[directed] (i) -- (m);
                \draw[directed] (j) -- (m);

                \draw[directed] (l) -- (o);
                \draw[directed] (n) -- (o);
            \end{pgfonlayer}
        \end{tikzpicture}
    \end{minipage}%
    \caption{%
    Visualization of neighborhood kernels.
    Given a graph $G$ with three landmarks $a, b, c$ (left),
     the neighborhood kernel $H$ of $G$ (center) identifies groups dotted in red
     which must all be assigned to the same landmark.
    At right, the compact neighborhood kernel of $G$ has one representative vertex
     (solid border) per bag;
     colors indicate an optimally balanced neighborhood partitioning.
    }
    \label{fig:nbr-kernel}
\end{figure*}

